Hitting Time Quasi-metric and Its Forest Representation

Let $\hat m_{ij}$ be the hitting (mean first passage) time from state $i$ to state $j$ in an $n$-state ergodic homogeneous Markov chain with transition matrix $T$. Let $\Gamma$ be the weighted digraph whose vertex set coincides with the set of states of the Markov chain and arc weights are equal to the corresponding transition probabilities. It holds that $$ \hat m_{ij}= q_j^{-1}\cdot \begin{cases} f_{ij},&\text{if }\;\; i\ne j,\\ q, &\text{if }\;\; i=j, \end{cases} $$ where $f_{ij}$ is the total weight of 2-tree spanning converging forests in $\Gamma$ that have one tree containing $i$ and the other tree converging to $j$, $q_j$ is the total weight of spanning trees converging to $j$ in $\Gamma,$ and $q=\sum_{j=1}^nq_j$ is the total weight of all spanning trees in $\Gamma.$ Moreover, $f_{ij}$ and $q_j$ can be calculated by an algebraic recurrent procedure. A forest expression for Kemeny's constant is an immediate consequence of this result. Further, we discuss the properties of the hitting time quasi-metric $m$ on the set of vertices of $\Gamma$: $m(i,j)=\hat m_{ij}$, $i\neq j$, and $m(i,i)=0$. We also consider a number of other metric structures on the set of graph vertices related to the hitting time quasi-metric $m$---along with various connections between them. The notions and relationships under study are illustrated by two examples.

==> f+.tex <==
% Drawing generated by LaTeX-CAD 1.9 - requires latexcad.sty 
% (c) 1998 John Leis leis@usq.edu.au 
\begin{picture}(99,68) %,69
\thinlines
\drawcenteredtext{18.02}{38.04}{$w(F_1)=\frac2{25}$}%0.08$}
\drawvector{23.07}{59.58}{3.27}{-3}{-4}
\drawvector{15.89}{55.15}{3.4}{-3}{4}
{\footnotesize
\drawcenteredtext{12.61}{56.10}{$\frac25$}%{0.4}
\drawcenteredtext{23.13}{56.10}{$\frac15$}%{0.2}
}
\thicklines
\drawcircle{12.26}{61.9}{3.0}{\bf 1}
\drawcircle{17.86}{43.51}{3.0}{\bf 4}
\thinlines

\drawcircle{23.51}{61.9}{3.0}{2}
\drawcircle{17.86}{54.38}{3.0}{3}
\drawcenteredtext{40.16}{38.04}{$w(F_2)=\frac1{20}$}%0.05$}
\drawvector{45.22}{59.58}{3.27}{-3}{-4}
\drawvector{39.37}{45.54}{6.3}{0}{1}
{\footnotesize
\drawcenteredtext{45.28}{56.10}{$\frac15$}%{0.2}
\drawcenteredtext{37.55}{48.54}{$\frac14$}%{0.25}
}
\thicklines
\drawcircle{34.4}{61.9}{3.0}{\bf 1}
\drawcircle{40.01}{54.38}{3.0}{\bf 3}
\thinlines

\drawcircle{45.65}{61.9}{3.0}{2}
\drawcircle{40.01}{43.51}{3.0}{4}
\drawcenteredtext{61.97}{38.04}{$w(F_3)=\frac1{10}$}%0.1$}
\drawvector{59.84}{55.15}{3.4}{-3}{4}
\drawvector{61.16}{45.54}{6.3}{0}{1}
{\footnotesize
\drawcenteredtext{56.56}{56.10}{$\frac25$}%{0.4}
\drawcenteredtext{59.36}{48.54}{$\frac14$}%{0.25}
}
\thicklines
\drawcircle{56.2}{61.9}{3.0}{\bf 1}
\drawcircle{67.45}{61.9}{3.0}{\bf 2}
\thinlines
\drawcircle{61.81}{54.38}{3.0}{3}
\drawcircle{61.81}{43.51}{3.0}{4}
\drawcenteredtext{83.48}{38.63}{$w(F_4)=\frac25$}%0.4$}
\drawvector{80.37}{61.96}{7.19}{1}{0}
\drawvector{81.87}{55.23}{3.4}{-3}{4}
{\footnotesize
\drawcenteredtext{83.8}{63.63}{1}
\drawcenteredtext{78.57}{56.10}{$\frac25$}%{0.4}
}
\drawcircle{78.22}{61.98}{3.0}{1}
\drawcircle{83.83}{54.46}{3.0}{3}
\thicklines
\drawcircle{89.47}{61.98}{3.0}{\bf 2}
\drawcircle{83.83}{43.58}{3.0}{\bf 4}
\thinlines
\drawcenteredtext{17.57}{6.58}{$w(F_5)=\frac14$}%0.25$}
\drawvector{14.46}{29.9}{7.19}{1}{0}
\drawvector{17.27}{13.56}{6.3}{0}{1}
{\footnotesize
\drawcenteredtext{17.88}{31.58}{1}
\drawcenteredtext{15.46}{16.56}{$\frac14$}%{0.25}
}
\drawcircle{12.32}{29.91}{3.0}{1}
\thicklines
\drawcircle{23.56}{29.91}{3.0}{\bf 2}
\drawcircle{17.91}{22.4}{3.0}{\bf 3}
\thinlines
\drawcircle{17.91}{11.52}{3.0}{4}
\drawcenteredtext{39.83}{6.4}{$w(F_6)=\frac15$}%0.2$}
\drawvector{36.56}{29.9}{7.19}{1}{0}
\drawvector{45.26}{27.61}{3.27}{-3}{-4}
{\footnotesize
\drawcenteredtext{39.97}{31.58}{1}
\drawcenteredtext{45.58}{24.76}{$\frac15$}%{0.2}
}
\drawcircle{34.4}{29.93}{3.0}{1}
\drawcircle{45.65}{29.93}{3.0}{2}
\thicklines
\drawcircle{40.01}{22.4}{3.0}{\bf 3}
\drawcircle{40.01}{11.52}{3.0}{\bf 4}
\thinlines
\drawcenteredtext{61.53}{6.4}{$w(F_7)=\frac2{25}$}%0.08$}
\drawvector{66.96}{27.61}{3.27}{-3}{-4}
\drawvector{62.17}{19.88}{6.3}{0}{-1}
{\footnotesize
\drawcenteredtext{67.27}{24.76}{$\frac15$}%{0.2}
\drawcenteredtext{64.16}{16.56}{$\frac25$}%{0.4}
}
\thicklines
\drawcircle{56.1}{29.93}{3.0}{\bf 1}
\drawcircle{61.71}{11.52}{3.0}{\bf 4}
\thinlines
\drawcircle{67.35}{29.93}{3.0}{2}
\drawcircle{61.71}{22.4}{3.0}{3}

\drawcenteredtext{83.5}{6.4}{$w(F_8)=\frac25$}%0.4$}
\drawvector{80.23}{29.9}{7.19}{1}{0}
\drawvector{84.13}{19.88}{6.3}{0}{-1}
{\footnotesize
\drawcenteredtext{83.63}{31.58}{1}
\drawcenteredtext{86.13}{16.56}{$\frac25$}%{0.4}
}
\drawcircle{78.06}{29.93}{3.0}{1}
\drawcircle{83.68}{22.4}{3.0}{3}
\thicklines
\drawcircle{89.31}{29.93}{3.0}{\bf 2}
\drawcircle{83.68}{11.52}{3.0}{\bf 4}
\thinlines
\drawpath {7.0}{68.0}{7.0} {4.0}
\drawpath {7.0}{4.0} {95.0}{4.0}
\drawpath{95.0}{4.0} {95.0}{68.0}
\drawpath{95.0}{68.0}{7.0} {68.0}
\drawpath{7.0} {34.0}{95.0}{34.0}
\drawpath{29.0}{68.0}{29.0}{4.0}
\drawpath{51.0}{68.0}{51.0}{4.0}
\drawpath{73.0}{68.0}{73.0}{4.0}
\end{picture}


==> g6.tex <==
% Drawing generated by LaTeX-CAD 1.9 - requires latexcad.sty 
% (c) 1998 John Leis leis@usq.edu.au 
\begin{picture}(45,17)
\thinlines
%\thicklines
\drawpath{ 8.50}{6.00}{12.50}{ 6.00}
\drawpath{15.50}{6.00}{19.50}{ 6.00}
\drawpath{22.50}{6.00}{26.50}{ 6.00}
\drawpath{29.50}{6.00}{33.50}{ 6.00}
\drawpath{21.00}{7.50}{21.00}{11.50}
\drawpath{22.13}{11.87}{26.88}{ 7.12}
{\footnotesize }
\drawcircle{ 7.00}{ 6.00}{3.0}{1}
\drawcircle{14.00}{ 6.00}{3.0}{2}
\drawcircle{21.00}{ 6.00}{3.0}{3}
\drawcircle{21.00}{13.00}{3.0}{4}
\drawcircle{28.00}{ 6.00}{3.0}{5}
\drawcircle{35.00}{ 6.00}{3.0}{6}
\end{picture}


==> gc+.tex <==
% Drawing generated by LaTeX-CAD 1.9 - requires latexcad.sty 
% (c) 1998 John Leis leis@usq.edu.au 
\begin{picture}(25,28.5)
\thinlines
%\thicklines
%\drawcenteredtext{7.0}{25.0}{1}
%\drawcenteredtext{18.29}{25.0}{2}
%\drawcenteredtext{12.64}{17.48}{3}
%\drawcenteredtext{12.64}{6.44}{4}
\drawvector{9.19}{25.02}{7.19}{1}{0}
\drawvector{17.89}{22.73}{3.29}{-3}{-4}
\drawvector{10.69}{18.29}{3.4}{-3}{4}
\drawvector{13.1}{15.0}{6.3}{0}{-1}
\drawvector{12.0}{8.69}{6.3}{0}{1}
{\footnotesize
\drawcenteredtext{12.6}{26.7}{1}
% \drawcenteredtext{18.2}{19.89}{0.2}
% \drawcenteredtext{7.09}{19.89}{0.4}
% \drawcenteredtext{15.39}{11.69}{0.4}
% \drawcenteredtext{9.19}{11.69}{0.25}
\drawcenteredtext{7.14}{19.95}{$\frac25$}%{0.4}
\drawcenteredtext{18.15}{19.95}{$\frac15$}%{0.2}
\drawcenteredtext{9.85}{11.69}{$\frac14$}%{0.25}
\drawcenteredtext{15.31}{11.69}{$\frac25$}%{0.4}
}
\drawcircle{7.03}{25.04}{3.0}{1}
\drawcircle{18.28}{25.04}{3.0}{2}
\drawcircle{12.64}{17.52}{3.0}{3}
\drawcircle{12.64}{6.65}{3.0}{4}
\end{picture}


==> t1+.tex <==
% Drawing generated by LaTeX-CAD 1.9 - requires latexcad.sty 
% (c) 1998 John Leis leis@usq.edu.au 
\begin{picture}(98,35.5) %100,37
\thinlines
\drawvector{22.87}{27.71}{3.27}{-3}{-4}
\drawvector{15.68}{23.29}{3.4}{-3}{4}
\drawvector{17.0}{13.68}{6.3}{0}{1}
{\footnotesize
\drawcenteredtext{12.39}{24.00}{$\frac25$}%{0.4}
\drawcenteredtext{22.90}{24.00}{$\frac15$}%{0.2}
\drawcenteredtext{15.18}{16.68}{$\frac14$}%{0.25}
}
\thicklines
\drawcircle{12.03}{30.04}{3.0}{\bf 1}
\thinlines
\drawcircle{23.28}{30.04}{3.0}{2}
\drawcircle{17.63}{22.52}{3.0}{3}
\drawcircle{17.63}{11.64}{3.0}{4}
\drawvector{36.15}{30.02}{7.19}{1}{0}
\drawvector{37.65}{23.29}{3.4}{-3}{4}
\drawvector{38.97}{13.68}{6.3}{0}{1}
{\footnotesize
\drawcenteredtext{39.58}{31.7}{1}
\drawcenteredtext{34.35}{24.00}{$\frac25$}%{0.4}
\drawcenteredtext{37.15}{16.68}{$\frac14$}%{0.25}
}
\drawcircle{34.01}{30.04}{3.0}{1}
\thicklines
\drawcircle{45.25}{30.04}{3.0}{\bf 2}
\thinlines
\drawcircle{39.61}{22.52}{3.0}{3}
\drawcircle{39.61}{11.63}{3.0}{4}
\drawvector{58.13}{30.02}{7.19}{1}{0}
\drawvector{66.83}{27.71}{3.27}{-3}{-4}
\drawvector{60.95}{13.68}{6.3}{0}{1}
{\footnotesize
\drawcenteredtext{61.54}{31.7}{1}
\drawcenteredtext{66.85}{24.00}{$\frac15$}%{0.2}
\drawcenteredtext{59.13}{16.68}{$\frac14$}%{0.25}
}
\drawcircle{55.97}{30.04}{3.0}{1}
\drawcircle{67.22}{30.04}{3.0}{2}
\thicklines
\drawcircle{61.59}{22.52}{3.0}{\bf 3}
\thinlines
\drawcircle{61.59}{11.63}{3.0}{4}
\drawvector{80.29}{30.02}{7.19}{1}{0}
\drawvector{88.98}{27.71}{3.27}{-3}{-4}
\drawvector{84.19}{20.0}{6.3}{0}{-1}
{\footnotesize
\drawcenteredtext{83.69}{31.7}{1}
\drawcenteredtext{89.00}{24.00}{$\frac15$}%{0.2}
\drawcenteredtext{86.10}{16.68}{$\frac25$}%{0.4}
}
\drawcircle{78.12}{30.04}{3.0}{1}
\drawcircle{89.37}{30.04}{3.0}{2}
\drawcircle{83.73}{22.52}{3.0}{3}
\thicklines
\drawcircle{83.73}{11.63}{3.0}{\bf 4}
\thinlines
\drawcenteredtext{17.82}{6.52}{$w(T_1)=\frac1{50}$}%0.02$}
\drawcenteredtext{39.27}{6.52}{$w(T_2)=\frac1{10}$}%0.1$}
\drawcenteredtext{61.25}{6.52}{$w(T_3)=\frac1{20}$}%0.05$}
\drawcenteredtext{83.56}{6.52}{$w(T_4)=\frac2{25}$}%0.08$}
\drawpath  {6.0}{35.0} {95.0}{35.0}
\drawpath {95.0}{35.0} {95.0} {2.5}
\drawpath {95.0} {2.5}  {6.0} {2.5}
\drawpath  {6.0} {2.5}  {6.0}{35.0}
\drawpath {28.8}{35.0} {28.8} {2.5}
\drawpath {50.6}{35.0} {50.6} {2.5}
\drawpath{72.94}{35.0}{72.94} {2.5}
\end{picture}

